Ergodicity of the hard-core PCA with a random walk method

The hard-core probabilistic cellular automaton has attracted a renewed interest in the last few years, thanks to its connection with the study of a combinatorial game on percolation configurations. We provide an alternative proof for the ergodicity of this PCA for a neighbourhood of size $2$ and $3$, using the notion of decorrelated islands introduced by Casse in 2023, together with some new ideas. This shortens the previous proofs and provides a more intuitive and unified approach.

==> PCA2/y00.tex <==
\begin{tikzpicture}[scale= 0.8]
        
            
        %% 2ème ligne 
        \begin{scope}[xshift=-2*2.5 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
        \end{scope}
        
        \begin{scope}[xshift=2.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
        \end{scope}
        \begin{scope}[xshift=5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
        \end{scope}
        \begin{scope}[xshift=7.4 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
            %\draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:-.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:1.3cm);
        \end{scope}

        \foreach \i in {-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm) {};
                    \node [fill=white,inner sep=6.5pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
        }
                
        \foreach \i in {-1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_1$] {$0$};
                \end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0,-4.5) rectangle +(1.4,6) [fill=white] ;
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$]{$0$};
                \end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below:$\epsilon_1$]{$1$};
                \end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-4.5 cm}]
                    \node [fill=white,inner sep=6.5pt,shape=circle,draw] at (45:1cm) [label=below: $r$]{$*$};
                \end{scope}
                }
        \foreach \i in {0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \draw (0,-2.5) rectangle +(1.4,4) [fill=white] ;
                    \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm){};
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$] {$0$};
				\end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_0$] {$1$};
                \end{scope}
				}
        \foreach \i in {3}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                \draw (0:0) ++ (45:1) -- ++ (0:-1.95cm);
            \end{scope}
        }
        \foreach \i in {1,...,3}{
            
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
            \draw (0,-4.5) rectangle +(1.4,6) [fill=white] ;
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$]{$0$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$]{$1$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-4.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $r$]{$\text{\Qmark}$};
            \end{scope}
        }

        
        %% 1ère ligne
        \begin{scope}[xshift=3*2.5 cm,yshift={1.5 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.9cm);
        \end{scope}
        
        \begin{scope}[xshift=2*2.5 cm,yshift={1.5 cm}]
            %\draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}
            \begin{scope}[xshift=-2*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \end{scope}
        \begin{scope}[xshift=1.25 cm, yshift={2.5 cm}]
            \node[] at (45:1cm) {$\Tilde{j}$};
        \end{scope}
        \foreach \i in {-2,-1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:2cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
				}
        \foreach \i in {0,1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$0$};
				\end{scope}
				}
        
            \foreach \i in {2,...,3}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }
        
\end{tikzpicture}

==> PCA2/yS1-bis.tex <==
\begin{tikzpicture}[scale= 0.8]
        
            
        %% 2ème ligne 
        \begin{scope}[xshift=-2*2.5 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
        \end{scope}
        
        \begin{scope}[xshift=2.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
        \end{scope}
        \begin{scope}[xshift=5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
        \end{scope}
        \begin{scope}[xshift=7.4 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
            %\draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:-.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:1.3cm);
        \end{scope}

        \foreach \i in {-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm) {};
                    \node [fill=white,inner sep=6.5pt,shape=circle,draw] at (45:1cm)  {$*$};
				\end{scope}
                }
                
        \foreach \i in {-1,0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \draw (0,-2.5) rectangle +(1.4,4) [fill=white] ;
                    \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm){};
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_1$] {$0$};
				\end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$] {$1$};
                \end{scope}
				}
        \foreach \i in {3}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                \draw (0:0) ++ (45:1) -- ++ (0:-1.95cm);
            \end{scope}
        }
        \foreach \i in {1,...,3}{
            
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
            \draw (0,-4.5) rectangle +(1.4,6) [fill=white] ;
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$]{$0$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$]{$1$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-4.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $r$]{$\text{\Qmark}$};
            \end{scope}
        }

        \begin{scope}[xshift=0 cm, yshift={5.1 cm}]
            \node[] at (45:1cm) {$\Tilde{j}$};
        \end{scope}

        
        %% 1ère ligne : cas(1,1)
        \begin{scope}[xshift=3*2.5 cm,yshift={1.5 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}
            \begin{scope}[xshift=-2*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \end{scope}
        \foreach \i in {-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
				}
        \foreach \i in {-1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
        \foreach \i in {0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
        \foreach \i in {1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
				\end{scope}
				}
            \foreach \i in {2,3}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }

        %% 2ème ligne : cas (0,1)
        \begin{scope}[xshift=3*2.5 cm,yshift={2.8 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}

        \begin{scope}[xshift=3 *2.5 cm,yshift={2.8 cm}]
          \draw (0:0) ++ (45:1) -- ++ (0:-1.95cm);
        \end{scope}

        \begin{scope}[xshift=-2*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \end{scope}
        \foreach \i in {-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:2cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
				}
        \foreach \i in {-1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$0$};
				\end{scope}
				}
        \foreach \i in {0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={2.8cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
        \foreach \i in {1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
				\end{scope}
				}
            \foreach \i in {2,3}{
              \begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }


            %% 3ème ligne : cas (1,0)
        \begin{scope}[xshift=3*2.5 cm,yshift={4.1 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}

        \begin{scope}[xshift=3 *2.5 cm,yshift={4.1 cm}]
          \draw (0:0) ++ (45:1) -- ++ (0:-1.95cm);
        \end{scope}

        \begin{scope}[xshift=-2*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \end{scope}
        \foreach \i in {-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:2cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
				}
        \foreach \i in {-1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
				}
        \foreach \i in {0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
        \foreach \i in {1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$0$};
				\end{scope}
				}
            \foreach \i in {2,3}{
              \begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }


            
\end{tikzpicture}

==> PCA3/y0000.tex <==
\begin{tikzpicture}[scale= 0.8]
        
            
        %% 2ème ligne 
        \begin{scope}[xshift=-3*2.5 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
        \end{scope}
        \begin{scope}[xshift=2.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:5cm);
        \end{scope}
        \begin{scope}[xshift=5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:5cm);
        \end{scope}
        \begin{scope}[xshift=7.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:3.6cm);
        \end{scope}
        \begin{scope}[xshift=10 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
            %\draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:-.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:1.3cm);
            \draw (0:0) ++ (45:1) -- ++ (19:1cm);
        \end{scope}

        \foreach \i in {-3,-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \draw (0:0) ++ (45:1) -- ++ (19:5cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_1$] {$0$};
                \end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0,-4.5) rectangle +(1.4,6) [fill=white] ;
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$]{$0$};
                \end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below:$\epsilon_1$]{$1$};
                \end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-4.5 cm}]
                    \node [fill=white,inner sep=6.5pt,shape=circle,draw] at (45:1cm) [label=below: $r$]{$*$};
                \end{scope}
                }
        \foreach \i in {-1,0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \draw (0:0) ++ (45:1) -- ++ (19:5cm);
                    \draw (0,-2.5) rectangle +(1.4,4) [fill=white] ;
                    \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm){};
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$] {$0$};
				\end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_0$] {$1$};
                \end{scope}
				}
        \foreach \i in {4}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \end{scope}
        }
        \foreach \i in {1,...,4}{
            
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
            \draw (0,-4.5) rectangle +(1.4,6) [fill=white] ;
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$]{$0$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$]{$1$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-4.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $r$]{$\text{\Qmark}$};
            \end{scope}
        }

        
        %% 1ère ligne
        \begin{scope}[xshift=4*2.5 cm,yshift={1.5 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}
        \begin{scope}[xshift=3*2.5 cm,yshift={1.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
        \end{scope}
            \begin{scope}[xshift=-3*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \end{scope}
        \foreach \i in {-3,...,-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:2cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
				}
        \foreach \i in {-1,...,2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:2cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$0$};
				\end{scope}
				}
        
            \foreach \i in {3,...,4}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
            %\draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }
        
\end{tikzpicture}

==> PCA3/y1000.tex <==
\begin{tikzpicture}[scale= 0.8]
        
        \begin{scope}[xshift=2.5 cm, yshift={2.5 cm}]
            \node[] at (45:1cm) {$\Tilde{j}$};
        \end{scope}
        %% 2ème ligne 
        \begin{scope}[xshift=-3*2.5 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
        \end{scope}
        \begin{scope}[xshift=2.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:5cm);
        \end{scope}
        \begin{scope}[xshift=5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:5cm);
        \end{scope}
        \begin{scope}[xshift=7.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);%
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:3.6cm);
        \end{scope}
        \begin{scope}[xshift=10 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
            %\draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:-.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:1.3cm);
            \draw (0:0) ++ (45:1) -- ++ (19:1cm);
        \end{scope}

        \foreach \i in {-3,-2,-1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \draw (0:0) ++ (45:1) -- ++ (19:5cm);
                    \draw (0,-2.5) rectangle +(1.4,4) [fill=white] ;
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_1$] {$0$};
                \end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$] {$1$};
				\end{scope}
                }
        \foreach \i in {0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \draw (0:0) ++ (45:1) -- ++ (19:5cm);
                    \draw (0,-2.5) rectangle +(1.4,4) [fill=white] ;
                    \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm){};
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$] {$0$};
				\end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_0$] {$1$};
                \end{scope}
				}
        \foreach \i in {4}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \end{scope}
        }
        \foreach \i in {1,...,4}{
            
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
            \draw (0,-4.5) rectangle +(1.4,6) [fill=white] ;
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$]{$0$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$]{$1$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-4.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $r$]{$\text{\Qmark}$};
            \end{scope}
        }

        
        %% 1ère ligne
        \begin{scope}[xshift=4*2.5 cm,yshift={1.5 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}
        \begin{scope}[xshift=3*2.5 cm,yshift={1.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
        \end{scope}
        \begin{scope}[xshift=-3*2.5 cm,yshift={1.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
        \end{scope}
        \foreach \i in {-3,...,-2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:2cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
				\end{scope}
				}
        \foreach \i in {-1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
        \foreach \i in {0,...,2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$0$};
				\end{scope}
				}
        
            \foreach \i in {3,...,4}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
            %\draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }
        \end{tikzpicture}

==> PCA3/yS1-bis.tex <==
\begin{tikzpicture}[scale= 0.8]
        
        \begin{scope}[xshift=2.5 cm, yshift={5.1 cm}]
            \node[] at (45:1cm) {$\Tilde{j}$};
        \end{scope}
            
        %% 2ème ligne 
        \begin{scope}[xshift=-2*2.5 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
        \end{scope}
         \begin{scope}[xshift=5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:5cm);
        \end{scope}
        \begin{scope}[xshift=7.5 cm,yshift={-0.5 cm}]
            \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
            \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
            \draw (0:0) ++ (45:1) -- ++ (19:3.6cm);
        \end{scope}
        \begin{scope}[xshift=10 cm,yshift={-0.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
            %\draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:-.45cm);
            \draw (0:0) ++ (45:1) -- ++ (37:1.2cm);
            \draw (0:0) ++ (45:1) -- ++ (19:1cm);
        \end{scope}

        \foreach \i in {-2}{
			\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                \draw (0:0) ++ (45:1) -- ++ (19:5cm);
                \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm){};
                \node [fill=white,inner sep=6.5pt,shape=circle,draw] at (45:1cm)  {$*$};
			\end{scope}
		}
    
        \foreach \i in {-1,0,1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
                    \draw (0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \draw (0:0) ++ (45:1) -- ++ (90:1.45cm);
                    \draw (0:0) ++ (45:1) -- ++ (37:3.05cm);
                    \draw (0:0) ++ (45:1) -- ++ (19:5cm);
                    \draw (0,-2.5) rectangle +(1.4,4) [fill=white] ;
                    \node [fill=white,inner sep=5.5pt,shape=circle,draw] at (45:1cm){};
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $1-\epsilon_1$] {$0$};
				\end{scope}
                \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$] {$1$};
                \end{scope}
				}

        \foreach \i in {2,...,4}{
            
            \begin{scope}[xshift=\i*2.5 cm,yshift={-0.5 cm}]
            \draw (0,-4.5) rectangle +(1.4,6) [fill=white] ;
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_0$]{$0$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-2.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $\epsilon_1$]{$1$};
            \end{scope}
            \begin{scope}[xshift=\i*2.5 cm,yshift={-4.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) [label=below: $r$]{$\text{\Qmark}$};
            \end{scope}
        }

        
        %% 1ère ligne: cas (*,*,*,1)
        \begin{scope}[xshift=4*2.5 cm,yshift={1.5 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}
        \begin{scope}[xshift=3*2.5 cm,yshift={1.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
        \end{scope}
        \begin{scope}[xshift=-2*2.5 cm,yshift={1.5 cm}]
                \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
        \end{scope}
        \foreach \i in {-2,...,0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=4pt,shape=circle,draw] at (45:1cm) {$0|1$};
				\end{scope}
				}
        \foreach \i in {1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
		\foreach \i in {2}{
          \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
          \end{scope}
        }	
        \foreach \i in {2,3}{
          \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
          \end{scope}
        }
        \foreach \i in {4}{
          \begin{scope}[xshift=\i*2.5 cm,yshift={1.5 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
          \end{scope}
        }
                

        %% 2ème ligne : cas $(*,*,1,0)
        \begin{scope}[xshift=4*2.5 cm,yshift={2.8 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}
        \begin{scope}[xshift=3*2.5 cm,yshift={2.8 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
        \end{scope}
            \begin{scope}[xshift=-2*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \end{scope}
            \foreach \i in {-2}{
              \begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
                \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
              \end{scope}
            }

            \foreach \i in {-1,...,0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=4pt,shape=circle,draw] at (45:1cm) {$0|1$};
				\end{scope}
				}
        \foreach \i in {1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
        \foreach \i in {2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$0$};
				\end{scope}
                }
                
        \foreach \i in {3,...,4}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={2.8 cm}]
            %\draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }


        %% 3ème ligne : cas $(*,1,0,0)
        \begin{scope}[xshift=4*2.5 cm,yshift={4.1 cm}]
                \draw(0:0) ++ (45:1) ++ (0:-.5cm)  -- ++(0:.45cm);
                \draw(0:0) ++ (45:1) -- ++ (0:0.95cm);
        \end{scope}
        \begin{scope}[xshift=3*2.5 cm,yshift={4.1 cm}]
            \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
        \end{scope}
            \begin{scope}[xshift=-2*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:-0.95cm);
            \end{scope}
            \foreach \i in {-2,-1}{
              \begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                \draw(0:0) ++ (45:1) -- ++ (0:2cm);
                \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$*$};
              \end{scope}
            }

            \foreach \i in {0}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=4pt,shape=circle,draw] at (45:1cm) {$0|1$};
				\end{scope}
				}
        \foreach \i in {1}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$1$};
				\end{scope}
				}
		\foreach \i in {2}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \draw(0:0) ++ (45:1) -- ++ (0:1.95cm);
				\end{scope}
                }
                
        \foreach \i in {2,3}{
				\begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
                    \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$0$};
				\end{scope}
                }
                
        \foreach \i in {4}{
            \begin{scope}[xshift=\i*2.5 cm,yshift={4.1 cm}]
            \node [fill=white,inner sep=6pt,shape=circle,draw] at (45:1cm) {$\text{\Qmark}$};
            \end{scope}
            }
            
\end{tikzpicture}
